A+ Indexes: Tunable and Space-Efficient Adjacency Lists in Graph Database Management Systems

Graph database management systems (GDBMSs) are highly optimized to perform fast traversals, i.e., joins of vertices with their neighbours, by indexing the neighbourhoods of vertices in adjacency lists. However, existing GDBMSs have system-specific and fixed adjacency list structures, which makes each system efficient on only a fixed set of workloads. We describe a new tunable indexing subsystem for GDBMSs, we call A+ indexes, with materialized view support. The subsystem consists of two types of indexes: (i) vertex-partitioned indexes that partition 1-hop materialized views into adjacency lists on either the source or destination vertex IDs; and (ii) edge-partitioned indexes that partition 2-hop views into adjacency lists on one of the edge IDs. As in existing GDBMSs, a system by default requires one forward and one backward vertex-partitioned index, which we call the primary A+ index. Users can tune the primary index or secondary indexes by adding nested partitioning and sorting criteria. Our secondary indexes are space-efficient and use a technique we call offset lists. Our indexing subsystem allows a wider range of applications to benefit from GDBMSs' fast join capabilities. We demonstrate the tunability and space efficiency of A+ indexes through extensive experiments on three workloads.

==> example-plan.tex <==
\begin{figure}[t!]
\captionsetup{justification=centering}
	\centering
	\vspace{-0.4em}
    \begin{tikzpicture}[grow=left]
    \node[draw,dashed,inner sep=\InnerSep] {
		\begin{tikzpicture}[scale=0.36, solid, transform shape,->,>=stealth',node distance=1.8cm, auto, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries},text node/.style={font=\sffamily\Huge}]
			\node[main node] (1) {$a_1$};
			\node[main node] (2) [node distance =3.5cm,right of=1] {$a_3$};
			\node[main node] (3) [node distance =3cm,right of=2] {$a_4$};
			\node[main node] (4) [node distance =1.7cm, above of=2] {$a_2$};
			\node[main node] (5) [node distance =1.7cm,below of=2] {$a_5$};
			\node[text node] ()[node distance =1.32cm, above of=4]  {Multi-Extend};
            \node[text node](text1)[below of=5, node distance=1.3cm] {$a_1(e_1)$$\rightarrow$$VP_c$$ \ \cap $ \ $e_2(e_3)$$\rightarrow$$EP_c \ \cap $};
			%\node[text node](text2)[below of=5, node distance=2.3cm] {};
            \node[text node](text3)[below of=5, node distance=2.3cm] {$a_1(e_4)$$\rightarrow$$VP_c$};
			\path[every node/.style={midway, above,font=\sffamily\Huge}]
			(1) edge node[midway,above] {$e_{2}$} (2) edge node[sloped,midway,above] {$e_{1}$} (4) edge node[sloped, midway,above] {$e_{4}$} (5)
			(2) edge node {$e_{3}$} (3);
		\end{tikzpicture}
    }
    child [level distance=3.2cm] {node[draw,dashed,inner sep=\InnerSep] {
		\begin{tikzpicture}[scale=0.36,solid, transform shape,->,>=stealth', shorten >=1pt, auto,node distance=2.5cm, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries},text node/.style={font=\sffamily\Huge}]
		\node[main node] (1) {$a_1$};
		\node[main node] (2) [right of=1] {$a_3$};
		\node[fit=(1) (2)] (cont1) {};
		\node[text node] ()[node distance =1.2cm,above of=cont1]  {Extend};
        \node[text node] () [below of=cont1,node distance=1.3cm] {$a_3$$\leftarrow$$(VP_c)$};
		\path[every node/.style={font=\sffamily\Huge,sloped}]
		(1) edge node[midway,above]{$e_{2}$} (2);
		\end{tikzpicture}
     }
     child [level distance=1.85cm]{node[draw,dashed,inner sep=\InnerSep] {
		\begin{tikzpicture}[scale=0.36,solid, transform shape,->,>=stealth', shorten >=1pt, auto,node distance=2cm, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries},text node/.style={font=\sffamily\Huge}]
		\node[text node] ()[node distance =1.2cm,above of=1]  {Scan};
		\node[main node] (1) {$a_3$};
		\node[text node] () [below of=1,node distance=1.3cm] {$ID$$<$$1$$0$$0$$0$$0$};
		\end{tikzpicture}
     }
     }
     };
\end{tikzpicture}
	% \vspace{-8pt}
    \caption{WCOJ Plan for MF$_3$ from Figure~\ref{fig:fraud-Q3} using two \texttt{VP$_c$} indexes and one \texttt{EP$_c$} index from Sections~\ref{sec:wco-query-plans} and~\ref{sec:secondary-edge-bound-eval}.}
\label{fig:ex-wco-style-plan}
	\vspace{3pt}
\end{figure}


==> magicrec-queries.tex <==
\begin{figure}[t!]
\vspace{-4pt}	
\centering
\captionsetup{justification=centering}
\begin{subfigure}[b]{0.29\linewidth}
\centering
\begin{tikzpicture}[scale=0.36, transform shape,->,>=stealth', shorten >=1pt, auto,node distance=2.2cm, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries,minimum size=13mm}, text node/.style={font=\sffamily\Huge}]
	\node[main node] (1) {$a_1$};
	\node[main node] (2) [right of=1] {$a_2$};
	\node[main node] (3) [right of=2] {$a_3$};
	\path[every node/.style={font=\sffamily\Huge}]
	(1) edge node[xshift=0mm,yshift=2.6mm]{$e_1$} (2)
	(2) edge node[xshift=0mm,yshift=2.6mm]{$e_2$} (3) ;
\end{tikzpicture}
\vspace{-6pt}
\begin{lstlisting}[numbers=none, mathescape=true, showstringspaces=false]
 $P_\alpha$$($$e_1$$)$$,$$P_\alpha$$($$e_2$$)$
\end{lstlisting}
\vspace{-10pt}
\caption{MR$_1$.}
\label{fig:magicrec-Q1}
\end{subfigure}
\begin{subfigure}[b]{0.29\linewidth}
\centering
\begin{tikzpicture}[scale=0.36, transform shape,->,>=stealth', shorten >=1pt, auto,node distance=2cm, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries,minimum size=13mm}, text node/.style={font=\sffamily\Huge}]
	\node[main node] (1) {$a_1$};
	\node[main node] (2) [above right of=1] {$a_2$};
	\node[main node] (3) [below right of=1] {$a_3$};
	\node[main node] (4) [below right of=2] {$a_4$};
	\path[every node/.style={font=\sffamily\Huge}]
	(1) edge node[xshift=0mm,yshift=0.8mm] {$e_1$} (2)
	(1) edge node[xshift=-9mm,yshift=-8.8mm] {$e_2$} (3)
	(2) edge (4)
	(3) edge (4) ;
\end{tikzpicture}
\vspace{-6pt}
\begin{lstlisting}[numbers=none, mathescape=true, showstringspaces=false]
 $P_\alpha$$($$e_1$$)$$,$$P_\alpha$$($$e_2$$)$
\end{lstlisting}
\vspace{-10pt}
\caption{MR$_2$.}
\label{fig:magicrec-Q2}
\end{subfigure}
\begin{subfigure}[b]{0.31\linewidth}
\centering
\hspace{0.2em}
\begin{tikzpicture}[scale=0.36, transform shape,->,>=stealth', shorten >=1pt, auto,node distance=2.2cm, thick, main node/.style={circle,draw,font=\sffamily\Huge\bfseries,minimum size=13mm}, text node/.style={font=\sffamily\Huge}]
	\node[main node] (1) {$a_1$};
	\node[main node] (3) [right of=1] {$a_3$};
	\node[main node] (2) [above of=3] {$a_2$};
	\node[main node] (4) [below of=3] {$a_4$};
	\node[main node] (5) [right of=3] {$a_5$};
	\path[every node/.style={font=\sffamily\Huge}]
	(1) edge node[xshift=0mm,yshift=0mm]{$e_1$} (2)
	    edge node[xshift=0mm,yshift=0mm]{$e_2$} (3)
	    edge node[xshift=-9mm,yshift=-7mm]{$e_3$} (4)
	(2) edge (5)
	(3) edge (5)
	(4) edge (5);
\end{tikzpicture}
\vspace{-6pt}
\begin{lstlisting}[numbers=none, mathescape=true, showstringspaces=false]
$P_\alpha$$($$e_1$$)$$,$$P_\alpha$$($$e_2$$)$$,$$P_\alpha$$($$e_3$$)$
\end{lstlisting}
\vspace{-10pt}
\caption{MR$_3$.}
\label{fig:magicrec-Q3}
\end{subfigure}
\caption{MagicRec (MR) queries. P$_\alpha$($e_i$) = $e_i$.time $<$ $\alpha$}
\label{fig:magicrec-queries}
\vspace{0.26em}
\end{figure}

